TSEmbed: Unlocking Task Scaling in Universal Multimodal Embeddings

Despite the exceptional reasoning capabilities of Multimodal Large Language Models (MLLMs), their adaptation into universal embedding models is significantly impeded by task conflict. To address this, we propose TSEmbed, a universal multimodal embedding framework that synergizes Mixture-of-Experts (MoE) with Low-Rank Adaptation (LoRA) to explicitly disentangle conflicting task objectives. Moreover, we introduce Expert-Aware Negative Sampling (EANS), a novel strategy that leverages expert routing distributions as an intrinsic proxy for semantic similarity. By dynamically prioritizing informative hard negatives that share expert activation patterns with the query, EANS effectively sharpens the model's discriminative power and refines embedding boundaries. To ensure training stability, we further devise a two-stage learning paradigm that solidifies expert specialization before optimizing representations via EANS. TSEmbed achieves state-of-the-art performance on both the Massive Multimodal Embedding Benchmark (MMEB) and real-world industrial production datasets, laying a foundation for task-level scaling in universal multimodal embeddings.

==> figures/Figure_EANS_decay.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{00ad7c}

\begin{figure*}[!t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \tiny{
    \begin{axis}
    [
        anchor=north west,
        at={(-40em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=67,
        ymax=72.5,
        xtick={400,800,1200,1600,2000},
        xticklabels={2e-5,2e-4,2e-3,2e-2,2e-1},
        ytick={67,69,71},
        xlabel={\scriptsize{(a) Classification.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel={\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(3.5,1.4)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.2, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,68.00) (800,68.32) (1200,68.77) (1600,68.32) (2000,67.91)};
        \addlegendentry{\scalebox{1.2}{\our-2B}}

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,71.34) (800,71.01) (1200,71.07) (1600,71.28) (2000,70.93)};
        \addlegendentry{\scalebox{1.2}{\our-7B}}

    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(-27.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=62,
        ymax=72,
        xtick={400,800,1200,1600,2000},
        xticklabels={2e-5,2e-4,2e-3,2e-2,2e-1},
        ytick={62,66,70},
        xlabel={\scriptsize{(b) VQA.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.5,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,64.32) (800,63.93) (1200,64.29) (1600,64.22) (2000,63.97)};

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,70.04) (800,70.00) (1200,70.26) (1600,70.43) (2000,70.21)};
    \end{axis}}   

    \begin{axis}
    [
        anchor=north west,
        at={(-15em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=70,
        ymax=77,
        xtick={400,800,1200,1600,2000},
        xticklabels={2e-5,2e-4,2e-3,2e-2,2e-1},
        ytick={70,73,76},
        xlabel={\scriptsize{(c) Retrieval.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.45,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,72.18) (800,71.88) (1200,72.09) (1600,71.84) (2000,72.00)};

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,75.63) (800,75.95) (1200,75.85) (1600,75.41) (2000,75.70)};
    \end{axis}

    \begin{axis}
    [
        anchor=north west,
        at={(-2.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=84,
        ymax=93,
        xtick={400,800,1200,1600,2000},
        xticklabels={2e-5,2e-4,2e-3,2e-2,2e-1},
        ytick={84,88,92},
        xlabel={\scriptsize{(d) Grounding.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.5,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,85.53) (800,85.83) (1200,85.73) (1600,85.58) (2000,85.55)};

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,90.95) (800,91.23) (1200,91.25) (1600,91.15) (2000,91.10)};
        
    \end{axis}  
    \end{tikzpicture}
    \caption{\textcolor{darkred}{Sensitivity analysis of the EANS decay parameter $\sigma$.} We evaluate the impact of $\sigma$ on four meta-task categories using both 2B and 7B models.}
    \label{fig:sensitivity_theta}
    % \vspace{-2mm}
\end{figure*}


==> figures/Figure_EANS_layers.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}

\definecolor{layer1}{RGB}{254,224,210}
\definecolor{layer2}{RGB}{252,146,114}
\definecolor{layer3}{RGB}{222,45,38}
\definecolor{layer4}{RGB}{165,15,21}


\definecolor{layer1}{HTML}{BFDFD2}
\definecolor{layer2}{HTML}{51999F}
\definecolor{layer3}{HTML}{ECB66C}
\definecolor{layer4}{HTML}{ED8D5A}

\begin{figure*}[t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \tiny{
  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(a) Classification.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=67.5,
    ymax=72,
    ytick={68,70,72},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.8em,xshift=6em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=layer1, draw=black, line width=0.6pt, area legend] coordinates {({1},68.22) ({2},71.01)};
    \addlegendentry{\scalebox{1.0}{{25\%}}}
    \addplot[fill=layer2, draw=black, line width=0.6pt, area legend] coordinates {({1},68.32) ({2},70.52)};
    \addlegendentry{\scalebox{1.0}{{50\%}}}
    \addplot[fill=layer3, draw=black, line width=0.6pt, area legend] coordinates {({1},68.04) ({2},71.47)};
    \addlegendentry{\scalebox{1.0}{{75\%}}}
    \addplot[fill=layer4, draw=black, line width=0.6pt, area legend] coordinates {({1},68.77) ({2},71.07)};
    \addlegendentry{\scalebox{1.0}{{100\%}}}
  \end{axis}
	
  \begin{axis}[
    at={(-27.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(b) VQA.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=62,
    ymax=72,
    ytick={62,67,72},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=layer1, draw=black, line width=0.6pt, area legend] coordinates {({1},63.66) ({2},70.22)};
    \addplot[fill=layer2, draw=black, line width=0.6pt, area legend] coordinates {({1},64.30) ({2},70.70)};
    \addplot[fill=layer3, draw=black, line width=0.6pt, area legend] coordinates {({1},63.84) ({2},69.90)};
    \addplot[fill=layer4, draw=black, line width=0.6pt, area legend] coordinates {({1},64.29) ({2},70.26)};
  \end{axis}

  \begin{axis}[
    at={(-15em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(c) Retrieval.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=70,
    ymax=77,
    ytick={70,73.5,77},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=layer1, draw=black, line width=0.6pt, area legend] coordinates {({1},71.73) ({2},75.58)};
    \addplot[fill=layer2, draw=black, line width=0.6pt, area legend] coordinates {({1},71.97) ({2},75.76)};
    \addplot[fill=layer3, draw=black, line width=0.6pt, area legend] coordinates {({1},71.98) ({2},75.73)};
    \addplot[fill=layer4, draw=black, line width=0.6pt, area legend] coordinates {({1},72.09) ({2},75.85)};
  \end{axis}

  \begin{axis}[
    at={(-2.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(d) Grounding.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=85,
    ymax=92,
    ytick={85,88.5,92},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=layer1, draw=black, line width=0.6pt, area legend] coordinates {({1},86.00) ({2},91.03)};
    \addplot[fill=layer2, draw=black, line width=0.6pt, area legend] coordinates {({1},86.63) ({2},90.80)};
    \addplot[fill=layer3, draw=black, line width=0.6pt, area legend] coordinates {({1},86.45) ({2},90.63)};
    \addplot[fill=layer4, draw=black, line width=0.6pt, area legend] coordinates {({1},85.73) ({2},91.25)};
  \end{axis}

  
}   
\end{tikzpicture}
% \vspace{-2mm}
\caption{\textcolor{darkred}{Impact of layer coverage on EANS routing aggregation.} We evaluate the effect of aggregating router distributions from 25\%, 50\%, 75\%, and 100\% of layers.}
\label{fig:EANS_layers}
% \vspace{-4mm}
\end{figure*}


==> figures/Figure_Efficiency_Analysis.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}

\definecolor{vlm2vec_color}{RGB}{252,146,114}
\definecolor{our_color}{RGB}{46,134,171}

\begin{figure}[t]
\centering
\hspace{-1mm}
\begin{tikzpicture}
    \scriptsize{
    % Left subplot: Training Time
    \begin{axis}[
        anchor=north west,
        at={(0em,0em)},
        ymajorgrids,
        grid style=dashed,
        ybar=3pt,
        enlarge x limits=0.65,
        xtick align=inside,
        width=.28\textwidth,
        height=.25\textwidth,
        bar width=1.5em,
        ymin=0,
        ymax=5,
        ytick={0,1,2,3,4,5},
        symbolic x coords={{1}, {2}},
        xtick=data,
        xticklabels={2B, 7B},
        xticklabel style={scale=1.1, yshift=-0.3em},
        ylabel={\small{Time (min/step)}},
        ylabel style={yshift=-3em, scale=1.15},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed,scale=0.95},
        xlabel={(a) Training Efficiency},
        xlabel style={yshift=0.3em, scale=1.1},
        legend style={at={(1.85,1.3)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.9, scale=0.95, legend columns=2, column sep=1em}
        ]
        
        \addplot[fill=vlm2vec_color, draw=black, line width=0.8pt, area legend] 
        coordinates {({1},1.2) ({2},3.5)};
        \addlegendentry{\scalebox{1.0}{VLM2VEC}}
        
        \addplot[fill=our_color, draw=black, line width=0.8pt, area legend,
                 nodes near coords={+\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                 point meta=explicit,
                 every node near coord/.style={anchor=south, font=\tiny, yshift=0.1em}] 
        coordinates {({1},1.45)[0.25] ({2},4.2)[0.7]};
        \addlegendentry{\scalebox{1.0}{\our}}
        
    \end{axis}
    
    % Right subplot: Parameters
    \begin{axis}[
        anchor=north west,
        at={(16em,0em)},
        ymajorgrids,
        grid style=dashed,
        ybar=3pt,
        enlarge x limits=0.65,
        xtick align=inside,
        width=.28\textwidth,
        height=.25\textwidth,
        bar width=1.5em,
        ymin=0,
        ymax=10,
        ytick={0,2,4,6,8,10},
        symbolic x coords={{1}, {2}},
        xtick=data,
        xticklabels={2B, 7B},
        xticklabel style={scale=1.1, yshift=-0.3em},
        ylabel={\small{Parameters (B)}},
        ylabel style={yshift=-3em, scale=1.15},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed,scale=0.95},
        xlabel={(b) Model Size},
        xlabel style={yshift=0.3em, scale=1.1}
        ]
        
        \addplot[fill=vlm2vec_color, draw=black, line width=0.8pt, area legend] 
        coordinates {({1},2.219) ({2},8.311)};
        
        \addplot[fill=our_color, draw=black, line width=0.8pt, area legend,
                 nodes near coords={+\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                 point meta=explicit,
                 every node near coord/.style={anchor=south, font=\tiny, yshift=0.1em}] 
        coordinates {({1},2.257)[0.038] ({2},8.395)[0.084]};
        
    \end{axis}
    }
\end{tikzpicture}
\caption{Efficiency analysis. (a) Training time per step comparison between VLM2VEC and \our on 2B and 7B models. (b) Total parameter count comparison.}
\label{fig:efficiency}
\end{figure}

==> figures/Figure_Product.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}

\definecolor{color3}{HTML}{015697}
\definecolor{color2}{HTML}{019496}
\definecolor{color1}{HTML}{FCAEA1}
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\begin{figure*}[t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \scriptsize{
  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.23\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(a) Domain-1.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={scale=1.2, yshift=-2em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=68,
    ytick={60,64,68},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.8em,xshift=13.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=3, font=\small}
    ]
    \addplot[fill=color1, draw=black, line width=0.8pt, area legend] coordinates {({1},62.0) ({2},63.3)};
    \addlegendentry{\scalebox{1.0}{{VLM2VEC}}}
    \addplot[fill=color2, draw=black, line width=0.8pt, area legend, 
             nodes near coords={$+\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}$},
             point meta=explicit,
             every node near coord/.style={anchor=south, xshift=-0.3em}] 
             coordinates {({1},63.2)[1.2] ({2},64.6)[1.3]};
    \addlegendentry{\scalebox{1.0}{\our}}
  \end{axis}
	
  \begin{axis}[
    at={(-26em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.23\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(b) Domain-2.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={scale=1.2, yshift=-2em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=75,
    ymax=85,
    ytick={75,80,85},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.8pt, area legend] coordinates {({1},78.5) ({2},80.0)};
    \addplot[fill=color2, draw=black, line width=0.8pt, area legend,
             nodes near coords={$+\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}$},
             point meta=explicit,
             every node near coord/.style={anchor=south, xshift=-0.3em}] 
             coordinates {({1},78.9)[0.4] ({2},81.3)[1.3]};

  \end{axis}

  \begin{axis}[
    at={(-12em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.23\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(c) Domain-3.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={scale=1.2, yshift=-2em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=72,
    ytick={60,65,70},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.8pt, area legend] coordinates {({1},64.3) ({2},67.7)};
    \addplot[fill=color2, draw=black, line width=0.8pt, area legend,
             nodes near coords={$+\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}$},
             point meta=explicit,
             every node near coord/.style={anchor=south, xshift=-0.3em}] 
             coordinates {({1},65.9)[1.6] ({2},68.9)[1.2]};
  \end{axis}

  \begin{axis}[
    at={(2em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.23\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(d) Domain-4.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={scale=1.2, yshift=-2em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=55,
    ymax=65,
    ytick={55,60,65},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.8pt, area legend] coordinates {({1},58.6) ({2},61.6)};
    \addplot[fill=color2, draw=black, line width=0.8pt, area legend,
             nodes near coords={$+\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}$},
             point meta=explicit,
             every node near coord/.style={anchor=south, xshift=-0.3em}] 
             coordinates {({1},60.7)[2.1] ({2},62.4)[0.8]};
  \end{axis}

\begin{axis}[
    at={(16em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.23\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(e) Domain-5.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={scale=1.2, yshift=-2em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=55,
    ymax=65,
    ytick={55,60,65},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.8pt, area legend] coordinates {({1},58.6) ({2},61.6)};
    \addplot[fill=color2, draw=black, line width=0.8pt, area legend,
             nodes near coords={$+\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}$},
             point meta=explicit,
             every node near coord/.style={anchor=south, xshift=-0.3em}] 
             coordinates {({1},60.7)[2.1] ({2},62.4)[0.8]};
  \end{axis}
  
}   
\end{tikzpicture}
\caption{Generalization analysis on XXX.}
\label{fig:generalization_analysis}
\end{figure*}


==> figures/Figure_number_Expert.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}

\definecolor{color4}{HTML}{015697}
\definecolor{color3}{HTML}{019496}
\definecolor{color2}{HTML}{F39C6B}
\definecolor{color1}{HTML}{FCAEA1}

\begin{figure*}[t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \tiny{
  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(a) Classification.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=72,
    ytick={60,66,72},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.8em,xshift=5.7em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=black, line width=0.6pt, area legend] coordinates {({1},68.18) ({2},70.94)};
    \addlegendentry{\scalebox{1.0}{{$N$=2}}}
    \addplot[fill=color2, draw=black, line width=0.6pt, area legend] coordinates {({1},68.77) ({2},71.07)};
    \addlegendentry{\scalebox{1.0}{{$N$=4}}}
    \addplot[fill=color3, draw=black, line width=0.6pt, area legend] coordinates {({1},68.51) ({2},71.06)};
    \addlegendentry{\scalebox{1.0}{{$N$=6}}}
    \addplot[fill=color4, draw=black, line width=0.6pt, area legend] coordinates {({1},67.99) ({2},70.81)};
    \addlegendentry{\scalebox{1.0}{{$N$=8}}}
  \end{axis}
	
  \begin{axis}[
    at={(-27.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(b) VQA.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=72,
    ytick={60,66,72},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.6pt, area legend] coordinates {({1},63.78) ({2},69.64)};
    \addplot[fill=color2, draw=black, line width=0.6pt, area legend] coordinates {({1},64.29) ({2},70.26)};
    \addplot[fill=color3, draw=black, line width=0.6pt, area legend] coordinates {({1},63.93) ({2},70.39)};
    \addplot[fill=color4, draw=black, line width=0.6pt, area legend] coordinates {({1},64.18) ({2},69.83)};
  \end{axis}

  \begin{axis}[
    at={(-15em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(c) Retrieval.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=68,
    ymax=78,
    ytick={68,73,78},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.6pt, area legend] coordinates {({1},72.14) ({2},75.50)};
    \addplot[fill=color2, draw=black, line width=0.6pt, area legend] coordinates {({1},72.09) ({2},75.85)};
    \addplot[fill=color3, draw=black, line width=0.6pt, area legend] coordinates {({1},72.14) ({2},75.97)};
    \addplot[fill=color4, draw=black, line width=0.6pt, area legend] coordinates {({1},71.78) ({2},75.50)};
  \end{axis}

  \begin{axis}[
    at={(-2.5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.65,
    xtick align=inside,
    width=.31\textwidth,
    height=.26\textwidth,
    bar width=0.65em,
    xlabel={\scriptsize{(d) Grounding.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize hit@1 (\%)},
    ylabel style={yshift=-3.em, scale=1.2},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=84,
    ymax=93,
    ytick={84,88,92},
    nodes near coords align={vertical},
    xticklabels={2B, 7B},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=black, line width=0.6pt, area legend] coordinates {({1},85.40) ({2},90.98)};
    \addplot[fill=color2, draw=black, line width=0.6pt, area legend] coordinates {({1},85.73) ({2},91.25)};
    \addplot[fill=color3, draw=black, line width=0.6pt, area legend] coordinates {({1},85.98) ({2},91.20)};
    \addplot[fill=color4, draw=black, line width=0.6pt, area legend] coordinates {({1},86.03) ({2},90.75)};
  \end{axis}

  
}   
\end{tikzpicture}
% \vspace{-2mm}
\caption{\textcolor{darkred}{Impact of expert number $N$ on model performance.} We evaluate $N \in \{2, 4, 6, 8\}$ across four meta-task categories on both 2B and 7B models.}
\label{fig:expert_analysis}
% \vspace{-3mm}
\end{figure*}


==> figures/Figure_warmup_Step.tex <==

\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{00ad7c}
\definecolor{purple}{RGB}{142,68,173}
\definecolor{orange}{RGB}{230,126,34}

\begin{figure*}[!t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \tiny{
    \begin{axis}
    [
        anchor=north west,
        at={(-40em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=67,
        ymax=72,
        xtick={400,800,1200,1600,2000},
        xticklabels={300,600,900,1200,1500},
        ytick={67,69,71},
        xlabel={\scriptsize{(a) Classification.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(3.5,1.4)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[purple,mark=square*,mark size=2.5pt,thick,mark options={fill=white,draw=purple,line width=1pt}] coordinates {(400,68.24) (800,68.77) (1200,68.14) (1600,68.31) (2000,68.24)};
        \addlegendentry{\scalebox{1.2}{\our-2B}}

        \addplot[orange,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=orange,line width=1pt}] coordinates {(400,70.68) (800,70.09) (1200,71.13) (1600,71.07) (2000,70.80)};
        \addlegendentry{\scalebox{1.2}{\our-7B}}

    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(-27.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=62,
        ymax=72,
        xtick={400,800,1200,1600,2000},
        xticklabels={300,600,900,1200,1500},
        ytick={62,66,70},
        xlabel={\scriptsize{(b) VQA.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.5,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[purple,mark=square*,mark size=2.5pt,thick,mark options={fill=white,draw=purple,line width=1pt}] coordinates {(400,63.87) (800,64.29) (1200,63.74) (1600,63.85) (2000,64.13)};

        \addplot[orange,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=orange,line width=1pt}] coordinates {(400,70.37) (800,70.41) (1200,70.81) (1600,70.26) (2000,69.97)};
    \end{axis}}   

    \begin{axis}
    [
        anchor=north west,
        at={(-15em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=70,
        ymax=77,
        xtick={400,800,1200,1600,2000},
        xticklabels={300,600,900,1200,1500},
        ytick={70,73,76},
        xlabel={\scriptsize{(c) Retrieval.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.5,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.2, legend columns=3}
        ]

        \addplot[purple,mark=square*,mark size=2.5pt,thick,mark options={fill=white,draw=purple,line width=1pt}] coordinates {(400,71.80) (800,72.09) (1200,71.83) (1600,71.97) (2000,71.86)};

        \addplot[orange,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=orange,line width=1pt}] coordinates {(400,75.78) (800,75.78) (1200,75.33) (1600,75.85) (2000,75.92)};
    \end{axis}

    \begin{axis}
    [
        anchor=north west,
        at={(-2.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.31\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=84,
        ymax=93,
        xtick={400,800,1200,1600,2000},
        xticklabels={300,600,900,1200,1500},
        ytick={84,88,92},
        xlabel={\scriptsize{(d) Grounding.}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize hit@1 (\%)},
        ylabel style={yshift=-3.em, scale=1.2},
        legend style={at={(0.5,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[purple,mark=square*,mark size=2.5pt,thick,mark options={fill=white,draw=purple,line width=1pt}] coordinates {(400,85.60) (800,85.73) (1200,86.20) (1600,86.23) (2000,85.63)};

        \addplot[orange,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=orange,line width=1pt}] coordinates {(400,91.53) (800,90.33) (1200,91.38) (1600,91.25) (2000,91.53)};
    \end{axis}  
    \end{tikzpicture}
    % \vspace{-2mm}
    \caption{\textcolor{darkred}{Sensitivity analysis of the warm-up duration $T_{\text{warmup}}$.} We evaluate the impact of $T_{\text{warmup}}$ on four meta-task categories using both 2B and 7B models.}
    \label{fig:sensitivity_T}
    % \vspace{-2mm}
\end{figure*}

==> figures/Generalization_Analysis.tex <==
\begin{figure}[t!]
    \begin{minipage}{\textwidth}

    %================== Part 1: Generalization Table ==================%
    \begin{minipage}[t]{0.38\linewidth}
    \vspace{0pt}
    % \captionof{table}{Performance evaluation on \textcolor{darkred}{proprietary production datasets} collected from a large-scale industrial partner.}
    \captionof{table}{Performance evaluation on \textcolor{darkred}{proprietary production datasets} sourced from a large-scale technology enterprise.}
    \label{tab:oppo_results}
    \renewcommand{\arraystretch}{1.1}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c|c|c|c}
    \hline\hline
    Domain & Metric & VLM2VEC & \our \\
    \hline\hline
    Advertising & Recall  & 11.33\% & \textbf{33.20\%} {\color{green!50!black}\scriptsize($\uparrow$ 21.87)} \\
    Theme      & NDCG@5  & 84.17\% & \textbf{86.22\%} {\color{green!50!black}\scriptsize($\uparrow$ 2.05)}  \\
    Lockscreen  & NDCG@1  & 56.31\% & \textbf{61.54\%} {\color{green!50!black}\scriptsize($\uparrow$ 5.23)}  \\
    Gaming      & NDCG@1  & 36.07\% & \textbf{40.06\%} {\color{green!50!black}\scriptsize($\uparrow$ 3.99)}  \\
    \hline\hline
    \end{tabular}}
    \end{minipage}
    \hfill
    %================== Part 2: Efficiency Analysis ==================%
    \begin{minipage}[t]{0.6\linewidth}
    \vspace{0pt}
    \definecolor{vlm2vec_color}{RGB}{252,146,114}
    \definecolor{our_color}{RGB}{46,134,171}
    \centering
    \begin{tikzpicture}
        \tiny{
        \begin{axis}[
            anchor=north west,
            at={(0em,0em)},
            ymajorgrids,
            grid style=dashed,
            ybar=3pt,
            enlarge x limits=0.65,
            xtick align=inside,
            width=.6\textwidth,
            height=.4\textwidth,
            bar width=1.5em,
            ymin=0, ymax=120,
            ytick={0,30,60,90,120},
            symbolic x coords={{1},{2}},
            xtick=data,
            xticklabels={2B, 7B},
            xticklabel style={scale=1.1, yshift=-0.3em},
            ylabel={\scriptsize{Time (h)}},
            ylabel style={yshift=-3em, scale=1.15},
            yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed,scale=0.95},
            xlabel={\footnotesize(a) Training Efficiency.},
            xlabel style={yshift=0.3em, scale=1.1},
            legend style={at={(1.96,1.5)}, anchor=north east, font={\scriptsize}, cells={anchor=west}, fill opacity=0.9, scale=0.8, legend columns=2, column sep=1em}
            ]
            \addplot[fill=vlm2vec_color, draw=black, line width=0.8pt, area legend]
                coordinates {({1},45.89) ({2},63.42)};
            \addlegendentry{\scalebox{1.0}{VLM2VEC}}
            \addplot[fill=our_color, draw=black, line width=0.8pt, area legend,
                     nodes near coords={+\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                     point meta=explicit,
                     every node near coord/.style={anchor=south, font=\tiny, yshift=0.1em}]
                coordinates {({1},65.42)[19.53] ({2},83.47)[20.05]};
            \addlegendentry{\scalebox{1.0}{\our}}
        \end{axis}
        \begin{axis}[
            anchor=north west,
            at={(15em,0em)},
            ymajorgrids,
            grid style=dashed,
            ybar=3pt,
            enlarge x limits=0.65,
            xtick align=inside,
            width=.6\textwidth,
            height=.4\textwidth,
            bar width=1.5em,
            ymin=0, ymax=12,
            ytick={0,4,8,12},
            symbolic x coords={{1},{2}},
            xtick=data,
            xticklabels={2B, 7B},
            xticklabel style={scale=1.1, yshift=-0.3em},
            ylabel={\scriptsize{Para. (B)}},
            ylabel style={yshift=-3em, scale=1.15},
            yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed,scale=0.95},
            xlabel={\footnotesize (b) Model Size.},
            xlabel style={yshift=0.3em, scale=1.1}
            ]
            \addplot[fill=vlm2vec_color, draw=black, line width=0.8pt, area legend]
                coordinates {({1},2.219) ({2},8.311)};
            \addplot[fill=our_color, draw=black, line width=0.8pt, area legend,
                     nodes near coords={+\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                     point meta=explicit,
                     every node near coord/.style={anchor=south, font=\tiny, yshift=0.1em}]
                coordinates {({1},2.257)[0.038] ({2},8.395)[0.084]};
        \end{axis}
        }
    \end{tikzpicture}
    \captionof{figure}{\textcolor{darkred}{Efficiency analysis} of \our.}
    \label{fig:efficiency}
    \end{minipage}

    \end{minipage}
\vspace{-3mm}
\end{figure}


==> figures/Motivation_1.tex <==
% % \definecolor{color_task}{HTML}{FF9999} % 柔和的红色
% % \definecolor{color_vlm}{HTML}{99CCFF}  % 柔和的蓝色
% % \definecolor{text_gray}{HTML}{444444}

% % \begin{figure}[t]
% % \centering
% % \begin{tikzpicture}
% %   \begin{axis}[
% %     font=\scriptsize,
% %     ymajorgrids,
% %     grid style={dashed, gray!30},
% %     % 图例设置：放在顶部更节省空间
% %     legend style={at={(0.25,0.75)}, anchor=south, legend columns=2, font=\tiny, draw=none, fill=none},
% %     ybar=2pt,
% %     enlarge x limits=0.15,
% %     height=.35\textwidth,
% %     width=.95\textwidth,
% %     bar width=1.0em,
% %     ylabel={Hit@1 (\%)},
% %     ylabel style={yshift=-1em, font=\small\boldmath},
% %     symbolic x coords={1, 2, 3, 4, 5, 6},
% %     xtick=data,
% %     ymin=50, ymax=100,
% %     ytick={50, 60, 70, 80, 90, 100},
% %     xticklabels={Classification, VQA, Retrieval, Grounding, IND, OOD},
% %     xticklabel style={yshift=-0.2em},
% %     nodes near coords, % 开启数值显示
% %     every node near coord/.append style={
% %         font=\tiny, 
% %         /pgf/number format/fixed, 
% %         /pgf/number format/precision=1,
% %         yshift=0pt
% %     }
% %   ]

% %     % --- Task-Specific ---
% %     \addplot[fill=color_task, draw=black!70, line width=0.6pt] 
% %     coordinates {(1,71.5) (2,70.9) (3,75.5) (4,91.7) (5,78.6) (6,70.2)};
% %     \addlegendentry{Task-Specific}

% %     % --- VLM2VEC ---
% %     \addplot[fill=color_vlm, draw=black!70, line width=0.6pt] 
% %     coordinates {(1,62.6) (2,57.8) (3,69.9) (4,81.7) (5,65.2) (6,56.3)};
% %     \addlegendentry{VLM2VEC}

% %     % --- 手动添加差值标注 ---
% %     % 格式: \node at (axis cs:x坐标, y坐标) {内容};
% %     \def\diffbar#1#2#3#4{
% %         \node[text=red!70!black, font=\tiny\bfseries, yshift=10pt] at (axis cs:#1,#2) {$\downarrow$#3};
% %     }
    
% %     % 计算差值并标注
% %     \diffbar{1}{71.5}{8.9}{}  % 71.5 - 62.6
% %     \diffbar{2}{70.9}{13.1}{} % 70.9 - 57.8
% %     \diffbar{3}{75.5}{5.6}{}  % 75.5 - 69.9
% %     \diffbar{4}{91.7}{10.0}{} % 91.7 - 81.7
% %     \diffbar{5}{78.6}{13.4}{} % 78.6 - 65.2
% %     \diffbar{6}{70.2}{13.9}{} % 70.2 - 56.3

% %   \end{axis}
% % \end{tikzpicture}
% % \caption{Impact of task conflict on model performance. Red annotations ($\downarrow$) indicate the performance drop when switching from task-specific models to the unified VLM2VEC.}
% % \label{fig:motivation}
% % \end{figure}


% \definecolor{color_task}{HTML}{FF9999} 
% \definecolor{color_vlm}{HTML}{99CCFF}  
% \definecolor{text_gray}{HTML}{444444}

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
%   \begin{axis}[
%     font=\scriptsize,
%     ymajorgrids,
%     grid style={dashed, gray!30},
%     % 关键修改：只在左侧和底部显示刻度线
%     xtick pos=left,
%     ytick pos=left,
%     % 优化图例位置，避免遮挡
%     legend style={at={(0.22,0.95)}, anchor=north, legend columns=2, font=\tiny, draw=none, fill=none},
%     ybar=2pt,
%     enlarge x limits=0.15,
%     height=.35\textwidth,
%     width=.95\textwidth,
%     bar width=1.0em,
%     ylabel={Hit@1 (\%)},
%     ylabel style={yshift=-1em, font=\small\boldmath},
%     symbolic x coords={1, 2, 3, 4, 5, 6},
%     xtick=data,
%     ymin=50, ymax=100,
%     ytick={50, 60, 70, 80, 90, 100},
%     xticklabels={Classification, VQA, Retrieval, Grounding, IND, OOD},
%     xticklabel style={yshift=-0.2em},
%     nodes near coords,
%     every node near coord/.append style={
%         font=\tiny, 
%         /pgf/number format/fixed, 
%         /pgf/number format/precision=1,
%         yshift=0pt
%     }
%   ]

%     % --- Task-Specific ---
%     \addplot[fill=color_task, draw=black!70, line width=0.6pt] 
%     coordinates {(1,71.5) (2,70.9) (3,75.5) (4,91.7) (5,78.6) (6,70.2)};
%     \addlegendentry{Task-Specific}

%     % --- VLM2VEC ---
%     \addplot[fill=color_vlm, draw=black!70, line width=0.6pt] 
%     coordinates {(1,62.6) (2,57.8) (3,69.9) (4,81.7) (5,65.2) (6,56.3)};
%     \addlegendentry{VLM2VEC}

%     % --- 差值标注 ---
%     \def\diffbar#1#2#3{
%         \node[text=red!70!black, font=\tiny\bfseries, yshift=10pt] at (axis cs:#1,#2) {$\downarrow$#3};
%     }
    
%     \diffbar{1}{71.5}{8.9}
%     \diffbar{2}{70.9}{13.1}
%     \diffbar{3}{75.5}{5.6}
%     \diffbar{4}{91.7}{10.0}
%     \diffbar{5}{78.6}{13.4}
%     \diffbar{6}{70.2}{13.9}

%   \end{axis}
% \end{tikzpicture}
% \caption{\textcolor{darkred}{Impact of task conflict on model performance.} Red annotations ($\downarrow$) indicate the performance drop when switching from task-specific models to the unified VLM2VEC.}
% \label{fig:motivation}
% \vspace{-4mm}
% \end{figure}

\definecolor{color_task}{HTML}{FF9999} 
\definecolor{color_vlm}{HTML}{99CCFF}  
\definecolor{text_gray}{HTML}{444444}

\begin{figure}[t]
\centering

% ================= 左侧子图 (a) =================
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
    font=\scriptsize,
    ymajorgrids,
    grid style={dashed, gray!30},
    xtick pos=left,
    ytick pos=left,
    % 图例放在上方居中，适应缩窄后的宽度
    legend style={at={(0.3,0.65)}, anchor=south, legend columns=1, font=\tiny, draw=none, fill=none},
    ybar=1pt, % 缩小柱子间距
    enlarge x limits=0.15,
    height=0.67\linewidth, % 调整高度比例
    width=\linewidth, % 撑满当前的 minipage
    bar width=1.2em, % 缩小柱宽
    ylabel={hit@1 (\%)},
    ylabel style={yshift=-1em, font=\small\boldmath},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymin=40, ymax=100,
    ytick={40, 50, 60, 70, 80, 90, 100},
    xticklabels={Classification, VQA, Retrieval, Grounding},
    xticklabel style={yshift=-0.2em, font=\tiny, rotate=0, anchor=north}, % 倾斜标签防重叠
    nodes near coords,
    every node near coord/.append style={
        font=\tiny, 
        /pgf/number format/fixed, 
        /pgf/number format/precision=1,
        yshift=0pt
    }
  ]

    % --- Task-Specific ---
    \addplot[fill=color_task, draw=black!70, line width=0.6pt] 
    coordinates {(1,68.2) (2,64.5) (3,68.9) (4,86.2)};
    \addlegendentry{Task-Specific}

    % --- VLM2VEC ---
    \addplot[fill=color_vlm, draw=black!70, line width=0.6pt] 
    coordinates {(1,59.0) (2,49.4) (3,65.4) (4,73.4)};
    \addlegendentry{VLM2VEC}

    % --- 差值标注 ---
    \def\diffbar#1#2#3{
        \node[text=red!70!black, font=\tiny\bfseries, yshift=10pt] at (axis cs:#1,#2) {$\downarrow$#3};
    }
    
    \diffbar{1}{68.2}{9.2}
    \diffbar{2}{64.5}{15.1}
    \diffbar{3}{68.9}{3.5}
    \diffbar{4}{86.2}{12.8}
    % \diffbar{5}{78.6}{13.4}
    % \diffbar{6}{70.2}{13.9}

  \end{axis}
\end{tikzpicture}
% \vspace{1mm}
\centerline{\small (a) Qwen2-VL-2B.} % 左子图标题
\end{minipage}%
\hfill % --- 分隔符，将左右两图推向两端 ---
% ================= 右侧子图 (b) =================
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
    font=\scriptsize,
    ymajorgrids,
    grid style={dashed, gray!30},
    xtick pos=left,
    ytick pos=left,
    legend style={at={(0.3,0.63)}, anchor=south, legend columns=1, font=\tiny, draw=none, fill=none},
    ybar=1pt,
    enlarge x limits=0.15,
    height=0.67\linewidth,
    width=\linewidth,
    bar width=1.2em,
    ylabel={hit@1 (\%)},
    ylabel style={yshift=-1em, font=\small\boldmath},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymin=50, ymax=104,
    ytick={50, 60, 70, 80, 90, 100},
    % xticklabels={Cls., VQA, Ret., Grd.},
    xticklabels={Classification, VQA, Retrieval, Grounding},
    xticklabel style={yshift=0em, font=\tiny, rotate=0, anchor=north},
    nodes near coords,
    every node near coord/.append style={
        font=\tiny, 
        /pgf/number format/fixed, 
        /pgf/number format/precision=1,
        yshift=0pt
    }
  ]

    % --- Task-Specific ---
    \addplot[fill=color_task, draw=black!70, line width=0.6pt] 
    coordinates {(1,71.5) (2,70.9) (3,75.5) (4,91.7)};
    \addlegendentry{Task-Specific}

    % --- VLM2VEC ---
    \addplot[fill=color_vlm, draw=black!70, line width=0.6pt] 
    coordinates {(1,62.6) (2,57.8) (3,69.9) (4,81.7)};
    \addlegendentry{VLM2VEC}

    % --- 差值标注 ---
    \def\diffbar#1#2#3{
        \node[text=red!70!black, font=\tiny\bfseries, yshift=10pt] at (axis cs:#1,#2) {$\downarrow$#3};
    }
    
    \diffbar{1}{71.5}{8.9}
    \diffbar{2}{70.9}{13.1}
    \diffbar{3}{75.5}{5.6}
    \diffbar{4}{91.7}{10.0}
  \end{axis}
\end{tikzpicture}
\centerline{\small (b) Qwen2-VL-7B.}
\end{minipage}
% \vspace{-2mm}
\caption{\textcolor{darkred}{Impact of task conflict on model performance.} Red annotations ($\downarrow$) indicate the performance drop when switching from task-specific models to the unified VLM2VEC.}
\label{fig:motivation}
% \vspace{-6mm}
\end{figure}
